EXPERT: Public Benchmarks for Dynamic Heterogeneous Academic Graphs

Machine learning models that learn from dynamic graphs face nontrivial challenges in learning and inference as both nodes and edges change over time. The existing large-scale graph benchmark datasets that are widely used by the community primarily focus on homogeneous node and edge attributes and are static. In this work, we present a variety of large scale, dynamic heterogeneous academic graphs to test the effectiveness of models developed for multi-step graph forecasting tasks. Our novel datasets cover both context and content information extracted from scientific publications across two communities: Artificial Intelligence (AI) and Nuclear Nonproliferation (NN). In addition, we propose a systematic approach to improve the existing evaluation procedures used in the graph forecasting models.

==> images/complexity_plot.tex <==
% Read data from csv into \data:
\pgfplotstableread[col sep=comma]{images/complexity_scores_merged.csv}\df
\small

   
%\vspace{-0.5\baselineskip}
\begin{tikzpicture} 
\begin{axis}[ 
    ybar,
   title= \textit{ACL} , % specify title, comment out for no title
   title style = {yshift=-1.75\baselineskip, font=\small}, 
   %xlabel=Year,% Specify Label for X-Axis, comment out for no label
    ylabel=Task\\Complexity,% Specify Label for X-Axis, comment out for no label
    ylabel style={yshift=-0.25\baselineskip, align=center, font=\small},
    height=1.1in, % height of plot
    width=2.9in,  %.25in,  % width of plot
    %xmin=0,xmax=24,% x-axis limits
    ymin=0,ymax=1,% y-axis limits
    xtick pos=left,
    tick align=center,
    ytick={0,0.25,0.5,0.75,1},
    xtick= {0,1,2,3,4},% xticks (can specify the yticks similarly)
    xticklabels={2016,2017,2018,2019,2020},%\empty,% hide xtick labels on top plots
    scaled x ticks=false, % don't scale ticks
    scaled y ticks=false, % don't scale ticks
    %every y tick label/.append style={font=\tiny} % makes all yticks be "tiny" fontsize
%legend style={fill=none, at={(0.5,-0.5)},%0.5)},
%	anchor=north,legend columns=2,column sep=.2cm,draw=none}, 
    ] 
     
    % ACL
    % transductive 
	 \addplot+[blue, no marks, solid,  thick] 
	 table [col sep=comma, x=index, y=ACLTransductive]\df; 
%\addlegendentry{ACL Transductive};
	 
    % inductive
	 \addplot+[orange, no marks, solid, thick] 
	 table [col sep=comma,x=index, y=ACLInductive]\df; 
%\addlegendentry{ACL Inductive};
	  
\end{axis}
 
 
 \end{tikzpicture}
 
\vspace{-0.5\baselineskip}

\begin{tikzpicture} 
\begin{axis}[ 
    ybar,
   title= WoS, % specify title, comment out for no title
   title style = {yshift=-1.75\baselineskip, font=\small}, 
   %xlabel=Year,% Specify Label for X-Axis, comment out for no label
    ylabel={Task\\Complexity},% Specify Label for X-Axis, comment out for no label
    ylabel style={yshift=-0.25\baselineskip, align=center, font=\small},
    height=1.1in, % height of plot
    width=2.9in,  %.25in,  % width of plot
    %xmin=0,xmax=24,% x-axis limits
    ymin=0,ymax=1,% y-axis limits
    xtick pos=left,
    tick align=center,
    ytick={0,0.25,0.5,0.75,1},
    xtick= {0,1,2,3,4},% xticks (can specify the yticks similarly)
    xticklabels={2016,2017,2018,2019,2020},%\empty,% hide xtick labels on top plots
    scaled x ticks=false, % don't scale ticks
    scaled y ticks=false, % don't scale ticks
    %every y tick label/.append style={font=\tiny} % makes all yticks be "tiny" fontsize
legend style={fill=none, at={(0.5,-0.3)},%0.5)},
	anchor=north,legend columns=2,column sep=.2cm,draw=none}, 
    ] 
    
    % wos
    % transductive 
	 \addplot+[blue, no marks, solid,  thick] 
	 table [col sep=comma, x=index, y=WOSTransductive]\df; 
\addlegendentry{Transductive};
	 
    % inductive
	 \addplot+[orange, no marks, solid, thick] 
	 table [col sep=comma,x=index, y=WOSInductive]\df; 
\addlegendentry{Inductive};
	 
	  
\end{axis}
 \end{tikzpicture}
  %\vspace{-1\baselineskip}
   
  
  
  
  
  
  
 \ignore{ 
\begin{tikzpicture} 
\begin{axis}[ 
    ybar,
   % title= , % specify title, comment out for no title
   % title style = {yshift=-0.75\baselineskip, font=\small}, 
   xlabel=Year,% Specify Label for X-Axis, comment out for no label
    ylabel=Task Complexity,% Specify Label for X-Axis, comment out for no label
    ylabel style={yshift=-0.25\baselineskip, align=center, font=\small},
    height=1.25in, % height of plot
    width=2.9in,  %.25in,  % width of plot
    %xmin=0,xmax=24,% x-axis limits
    %ymin=0,ymax=20,% y-axis limits
    xtick pos=left,
    tick align=center,
    xtick= {0,1,2,3,4},% xticks (can specify the yticks similarly)
    xticklabels={2016,2017,2018,2019,2020},%\empty,% hide xtick labels on top plots
    scaled x ticks=false, % don't scale ticks
    scaled y ticks=false, % don't scale ticks
    %every y tick label/.append style={font=\tiny} % makes all yticks be "tiny" fontsize
legend style={fill=none, at={(0.5,-0.5)},%0.5)},
	anchor=north,legend columns=2,column sep=.2cm,draw=none}, 
    ] 
    
    % wos
    % transductive 
	 \addplot+[blue, no marks, solid,  thick] 
	 table [col sep=comma, x=index, y=WOSTransductive]\df; 
\addlegendentry{WoS Transductive};
	 
    % inductive
	 \addplot+[blue, no marks, dashed, thick] 
	 table [col sep=comma,x=index, y=WOSInductive]\df; 
\addlegendentry{WoS Inductive};
	 
    % ACL
    % transductive 
	 \addplot+[orange, no marks, solid,  thick] 
	 table [col sep=comma, x=index, y=ACLTransductive]\df; 
\addlegendentry{ACL Transductive};
	 
    % inductive
	 \addplot+[orange, no marks, dashed, thick] 
	 table [col sep=comma,x=index, y=ACLInductive]\df; 
\addlegendentry{ACL Inductive};
	  
\end{axis}
 \end{tikzpicture}
  }
